Exploring Halo Substructure with Giant Stars VIII: The Extended Structure of the Sculptor Dwarf Spheroidal Galaxy

(Abridged) We explore the spatial distribution of stars in the Sculptor dwarf spheroidal (dSph) galaxy over an area of 7.82 deg^2. We identify red giant branch (RGB) starts via Washington M, T_2+DDO51 photometry and a blue horizontal branch (BHB) population to map the spatial structure of the dSph. A spectroscopically observed subset of Sculptor candidate stars yield a systemic heliocentric velocity for the system of v_{hel}=110.43 km/s, in good agreement with previous studies, and a global velocity dispersion of sigma_v=8.8 km/s, which may rise slightly past 0.4r_{lim}. To a limit of M~19, we find 94% of the photometrically-selected Sculptor giant star candidates with spectrocopic measurements are kinematically associated with Sculptor, and four of ten stars not selected photometrically are selected kinematically; our candidate samples are likely to be very pure. We take considerable care in assessing the contaminating background level in our photometric sample to ensure accurate density profiles. These assessments verify that we detect a considerable stellar density of Sculptor stars to the limits of our survey area in both the RGB and BHB samples. We find the Sculptor density profile is well-fit by a King profile of limiting radius r_{lim} = 79.6 within ~60 arcmin, beyond which a "break" to a power law profile occurs. This break population must be either a bound group of "halo stars" around the Sculptor dSph or unbound tidal debris. The latter is supported by 2D distribution analyses and, if true, implies a fractional mass-loss rate of ~0.042 Gyr^{-1} for Sculptor. Finally, likely more metal-poor RGB stars (as selected by color and magnitude) are significantly less centrally concentrated and, therefore, constitute the primary contributor to the likely tidally-stripped parts of the dSph.

==> (inline-0) <==
\begin{deluxetable}{ r c c c c }
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecaption{Imaging Observations}
\tablehead{ \colhead{UT Date} & \colhead{Seeing($\arcsec$)\tablenotemark{a}} & \colhead{Moon Illum.} & \colhead{$N_{\rm fields}$} & \colhead{$N_{\rm phot}$} }
\startdata
\cutinhead{SITe \#1 Chip}
26 Aug -- 02 Sep 1999 & 1.3 & 1.0 -- 0.5 & 16 &  \phn7 \\
26 Oct -- 30 Oct 1999 & 1.5 & 0.9 -- 0.5 & 11 &  \phn6 \\
19 Dec -- 24 Dec 1999 & 1.5 & 0.9 -- 0.9 & 14 &  \phn4 \\
30 Oct -- 08 Nov 2000 & 1.8 & 0.2 -- 0.9 & 18 &  \phn0 \\
\cutinhead{SITe \#3 Chip}
23 Oct -- 24 Oct 2001 & 1.6 & 0.5 -- 0.6 &  \phn4 &  \phn4 \\
16 Nov -- 20 Nov 2001 & 1.2 & 0.0 -- 0.3 & 33 & 33 \\
\enddata
\label{tab:obs}
\tablenotetext{a}{All seeing values are averages over all Sculptor
  observations for each run.}
\end{deluxetable}

\newpage
\begin{deluxetable}{ c r c c c r }
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecaption{Adopted Radial Velocities for Multiple Observations}
\tablehead{\colhead{ID} & \colhead{$v_{\rm hel}$\tablenotemark{a}} & \colhead{$CCP$} & \colhead{$Q$} & \colhead{$s(v_{\rm hel})$\tablenotemark{a}} & \colhead{UT Date} }
\startdata
 1000427 & {\bf 111.68} &  \nodata & \nodata &   \phn4.82  & \multicolumn{1}{c}{\nodata}  \\
 \nodata &  113.10 &  1.00    &       7 & \nodata & 13Nov2000  \\
 \nodata &  103.50 &  0.25    &       4 & \nodata & 07Oct2001  \\
 1000834 & {\bf 103.62} &  \nodata & \nodata &   \phn0.95  & \multicolumn{1}{c}{\nodata}  \\
 \nodata &  101.10 &  0.73    &       7 & \nodata & 13Nov2000  \\
 \nodata &  103.80 &  1.02    &       7 & \nodata & 07Oct2001  \\
 1000844 & {\bf 126.64} &  \nodata & \nodata &  14.04  & \multicolumn{1}{c}{\nodata}  \\
 \nodata &  110.10 &  1.32    &       7 & \nodata & 13Nov2000  \\
 \nodata &  132.60 &  0.62    &       7 & \nodata & 07Oct2001  \\
 1002429 & {\bf 106.33} &  \nodata & \nodata &   \phn1.51  & \multicolumn{1}{c}{\nodata}  \\
 \nodata &  109.00 &  1.06    &       7 & \nodata & 13Nov2000  \\
 \nodata &  105.90 &  1.31    &       7 & \nodata & 07Oct2001  \\
 1003967 & {\bf  98.27} &  \nodata & \nodata &   \phn5.56  & \multicolumn{1}{c}{\nodata}  \\
 \nodata &  108.10 &  0.96    &       7 & \nodata & 13Nov2000  \\
 \nodata &   96.70 &  0.69    &       7 & \nodata & 07Oct2001  \\
 1005457 & {\bf 111.96} &  \nodata & \nodata &   \phn5.99  & \multicolumn{1}{c}{\nodata}  \\
 \nodata &  104.90 &  1.16    &       7 & \nodata & 13Nov2000  \\
 \nodata &  114.50 &  0.97    &       7 & \nodata & 07Oct2001  \\
 1007204 & {\bf 107.22} &  \nodata & \nodata &   \phn0.78  & \multicolumn{1}{c}{\nodata}  \\
 \nodata &  108.60 &  0.62    &       7 & \nodata & 13Nov2000  \\
 \nodata &  107.00 &  0.70    &       7 & \nodata & 07Oct2001  \\
 1008239 & {\bf 110.83} &  \nodata & \nodata &   \phn11.33  & \multicolumn{1}{c}{\nodata}  \\
 \nodata &  113.50 &  1.12    &       7 & \nodata & 07Oct2001  \\
 \nodata &   86.80 &  0.36    &       7 & \nodata & 07Oct2001  \\
 1013815 & {\bf 101.69} &  \nodata & \nodata &   \phn3.99  & \multicolumn{1}{c}{\nodata}  \\
 \nodata &  106.40 &  1.14    &       7 & \nodata & 13Nov2000  \\
 \nodata &  100.00 &  0.83    &       7 & \nodata & 07Oct2001  \\
 1013921 & {\bf 110.00} &  \nodata & \nodata &   \phn0.00  & \multicolumn{1}{c}{\nodata}  \\
 \nodata &  110.00 &  0.88    &       7 & \nodata & 13Nov2000  \\
 \nodata &  110.00 &  0.56    &       7 & \nodata & 07Oct2001  \\
 1015830 & {\bf 107.88} &  \nodata & \nodata &   \phn3.95  & \multicolumn{1}{c}{\nodata}  \\
 \nodata &  100.90 &  0.88    &       7 & \nodata & 13Nov2000  \\
 \nodata &  109.00 &  0.63    &       7 & \nodata & 07Oct2001  \\
 1017220 & {\bf 102.57} &  \nodata & \nodata &   \phn6.30  & \multicolumn{1}{c}{\nodata}  \\
 \nodata &  110.00 &  1.05    &       7 & \nodata & 13Nov2000  \\
 \nodata &   99.90 &  0.84    &       7 & \nodata & 07Oct2001  \\
 1017304 & {\bf 112.02} &  \nodata & \nodata &   \phn4.06  & \multicolumn{1}{c}{\nodata}  \\
 \nodata &  111.30 &  0.51    &       6 & \nodata & 07Oct2001  \\
 \nodata &  123.50 &  0.27    &       5 & \nodata & 07Oct2001  \\
 1017546 & {\bf 110.44} &  \nodata & \nodata &   \phn4.05  & \multicolumn{1}{c}{\nodata}  \\
 \nodata &   99.70 &  0.81    &       7 & \nodata & 13Nov2000  \\
 \nodata &  111.20 &  1.25    &       7 & \nodata & 07Oct2001  \\
 1017864 & {\bf 101.53} &  \nodata & \nodata &   \phn9.73  & \multicolumn{1}{c}{\nodata}  \\
 \nodata &  113.00 &  1.33    &       7 & \nodata & 13Nov2000  \\
 \nodata &   97.40 &  0.57    &       7 & \nodata & 07Oct2001  \\
 1019945 & {\bf 114.07} &  \nodata & \nodata &   \phn7.90  & \multicolumn{1}{c}{\nodata}  \\
 \nodata &  100.10 &  0.80    &       7 & \nodata & 13Nov2000  \\
 \nodata &  116.30 &  0.79    &       7 & \nodata & 07Oct2001  \\
 1020962 & {\bf 114.31} &  \nodata & \nodata &   \phn2.50  & \multicolumn{1}{c}{\nodata}  \\
 \nodata &  114.90 &  1.05    &       7 & \nodata & 07Oct2001  \\
 \nodata &  109.00 &  0.42    &       6 & \nodata & 07Oct2001  \\
 1021357 & {\bf 109.51} &  \nodata & \nodata &   \phn8.05  & \multicolumn{1}{c}{\nodata}  \\
 \nodata &  119.00 &  1.26    &       7 & \nodata & 13Nov2000  \\
 \nodata &  106.10 &  0.80    &       7 & \nodata & 07Oct2001  \\
 2007352 & {\bf 117.64} &  \nodata & \nodata &   \phn2.24  & \multicolumn{1}{c}{\nodata}  \\
 \nodata &  109.20 &  0.38    &       6 & \nodata & 07Oct2001  \\
 \nodata &  117.94 &  0.91    &       7 & \nodata & 28Jan2004  \\
 3005776 & {\bf 105.35} &  \nodata & \nodata &   \phn2.21  & \multicolumn{1}{c}{\nodata}  \\
 \nodata &  107.30 &  0.55    &       7 & \nodata & 13Nov2000  \\
 \nodata &  104.10 &  0.38    &       6 & \nodata & 07Oct2001  \\
 3010660 & {\bf 102.56} &  \nodata & \nodata &   \phn0.20  & \multicolumn{1}{c}{\nodata}  \\
 \nodata &  102.60 &  0.95    &       7 & \nodata & 07Oct2001  \\
 \nodata &  102.00 &  0.25    &       4 & \nodata & 07Oct2001  \\
 3012313 & {\bf  90.79} &  \nodata & \nodata &   \phn8.11  & \multicolumn{1}{c}{\nodata}  \\
 \nodata &  102.70 &  1.16    &       7 & \nodata & 13Nov2000  \\
 \nodata &   93.30 &  0.68    &       7 & \nodata & 07Oct2001  \\
 \nodata &   84.00 &  0.91    &       7 & \nodata & 07Oct2001  \\
 5001661 & {\bf 113.32} &  \nodata & \nodata &   \phn0.61  & \multicolumn{1}{c}{\nodata}  \\
 \nodata &  113.70 &  1.11    &       7 & \nodata & 07Oct2001  \\
 \nodata &  112.83 &  0.43    &       4 & \nodata & 28Jan2004  \\
 7015937 & {\bf  71.58} &  \nodata & \nodata &   \phn47.09 & \multicolumn{1}{c}{\nodata}  \\
 \nodata &  107.10 &  1.46    &       7 & \nodata & 07Oct2001  \\
 \nodata &   40.36 &  0.61    &       7 & \nodata & 31Dec2004  \\
28000278 & {\bf 107.18} &  \nodata & \nodata &   \phn11.36 & \multicolumn{1}{c}{\nodata}  \\
 \nodata &   93.80 &  1.17    &       7 & \nodata & 13Nov2000  \\
 \nodata &  112.00 &  0.98    &       7 & \nodata & 07Oct2001  \\
28000376 & {\bf 108.37} &  \nodata & \nodata &   \phn16.10  & \multicolumn{1}{c}{\nodata}  \\
 \nodata &   89.40 &  1.08    &       7 & \nodata & 13Nov2000  \\
 \nodata &  115.20 &  0.88    &       7 & \nodata & 07Oct2001  \\
31000176 & {\bf 110.24} &  \nodata & \nodata &   \phn1.13  & \multicolumn{1}{c}{\nodata}  \\
 \nodata &  103.80 &  1.15    &       7 & \nodata & 13Nov2000  \\
 \nodata &  111.30 &  0.78    &       7 & \nodata & 07Oct2001  \\
 \nodata &  111.33 &  0.51    &       5 & \nodata & 28Jan2004  \\
 \nodata &  109.33 &  0.75    &       7 & \nodata & 28Jan2004  \\
31000255 & {\bf 110.18} &  \nodata & \nodata &   \phn3.49  & \multicolumn{1}{c}{\nodata}  \\
 \nodata &   89.40 &  0.83    &       7 & \nodata & 13Nov2000  \\
 \nodata &  109.00 &  1.13    &       7 & \nodata & 07Oct2001  \\
 \nodata &  111.02 &  0.73    &       6 & \nodata & 28Jan2004  \\
31000262 & {\bf  80.91} &  \nodata & \nodata &   \phn54.22  & \multicolumn{1}{c}{\nodata}  \\
 \nodata &   90.40 &  0.33    &       5 & \nodata & 13Nov2000  \\
 \nodata &    9.60 &  0.54    &       7 & \nodata & 07Oct2001  \\
 \nodata &  108.62 &  0.95    &       4 & \nodata & 30Dec2004  \\
31000458 & {\bf 106.80} &  \nodata & \nodata &   \phn4.24  & \multicolumn{1}{c}{\nodata}  \\
 \nodata &   99.30 &  1.26    &       7 & \nodata & 13Nov2000  \\
 \nodata &  108.00 &  1.04    &       7 & \nodata & 07Oct2001  \\
31000522 & {\bf 115.99} &  \nodata & \nodata &   \phn9.45  & \multicolumn{1}{c}{\nodata}  \\
 \nodata &  166.10 &  0.34    &       4 & \nodata & 13Nov2000  \\
 \nodata &  115.10 &  1.11    &       7 & \nodata & 07Oct2001  \\
31000535 & {\bf 121.09} &  \nodata & \nodata &   \phn1.36  & \multicolumn{1}{c}{\nodata}  \\
 \nodata &  165.40 &  0.20    &       4 & \nodata & 13Nov2000  \\
 \nodata &  120.00 &  0.95    &       7 & \nodata & 07Oct2001  \\
 \nodata &  121.13 &  1.03    &       7 & \nodata & 28Jan2004  \\
31000550 & {\bf  99.68} &  \nodata & \nodata &   \phn0.14  & \multicolumn{1}{c}{\nodata}  \\
 \nodata &   99.60 &  1.16    &       7 & \nodata & 13Nov2000  \\
 \nodata &   99.80 &  0.37    &       6 & \nodata & 07Oct2001  \\
31000589 & {\bf 113.78} &  \nodata & \nodata &   \phn3.24  & \multicolumn{1}{c}{\nodata}  \\
 \nodata &  117.60 &  1.05    &       7 & \nodata & 13Nov2000  \\
 \nodata &  112.40 &  0.52    &       7 & \nodata & 07Oct2001  \\
31000811 & {\bf   3.58} &  \nodata & \nodata &   \phn27.08  & \multicolumn{1}{c}{\nodata}  \\
 \nodata &  107.40 &  0.68    &       7 & \nodata & 13Nov2000  \\
 \nodata &   -4.50 &  0.64    &       7 & \nodata & 07Oct2001  \\
 \nodata &    0.25 &  0.51    &       4 & \nodata & 30Dec2004  \\
31000822 & {\bf 108.31} &  \nodata & \nodata &   \phn2.61  & \multicolumn{1}{c}{\nodata}  \\
 \nodata &  101.40 &  0.75    &       7 & \nodata & 13Nov2000  \\
 \nodata &  108.80 &  1.07    &       7 & \nodata & 07Oct2001  \\
\enddata
\label{tab:rvmean}
\tablenotetext{a}{Units are ${\rm km\,s^{-1}}$.}
\end{deluxetable}

\newpage
\begin{deluxetable}{ r c c c c c }
\tabletypesize{\small}
\tablewidth{0pt}
\tablecaption{Comparison with Literature Radial Velocities}
\tablehead{ \colhead{ID} & \colhead{$v_{\rm hel}$\tablenotemark{a}} & \colhead{$\epsilon_{v_{\rm hel}}$\tablenotemark{a}$^,$\tablenotemark{b}} & \colhead{$CCP$} & \colhead{$Q$} & \colhead{Reference\tablenotemark{c}} }
\startdata
 1002429 & 106.33 &    3.71 & \nodata &       8 & 0 \\
    H185 & 125.50 &    4.70 & \nodata & \nodata & 1 \\
    H185 & 110.00 &    1.80 & \nodata & \nodata & 2 \\
 1003537 & 117.50 &    4.00 &    0.69 &       7 & 0 \\
    H241 & 116.10 &    4.70 & \nodata & \nodata & 1 \\
    H241 & 119.70 &    2.10 & \nodata & \nodata & 2 \\
 1014728 & \phn99.20 & 4.00 &    0.42 &       6 & 0 \\
    H394 & 109.70 &    3.30 & \nodata & \nodata & 2 \\
 1015134 & \phn91.50 & 4.00 &    0.56 &       7 & 0 \\
    H499 & 104.70 &    3.30 & \nodata & \nodata & 1 \\
    H499 & 105.50 &    1.70 & \nodata & \nodata & 2 \\
 1015830 & 107.88 &    3.71 & \nodata &       8 & 0 \\
     H97 & 115.70 &    3.30 & \nodata & \nodata & 1 \\
     H97 & 113.70 &    1.50 & \nodata & \nodata & 2 \\
 1017220 & 102.57 &    3.71 & \nodata &       8 & 0 \\
    K328 & 102.80 &    3.30 & \nodata & \nodata & 2 \\
 1019417 & \phn99.00 & 4.00 &    0.97 &       7 & 0 \\
    H511 & 103.40 &    2.30 & \nodata & \nodata & 1 \\
    H511 & 101.30 &    1.50 & \nodata & \nodata & 2 \\
 1020962 & 114.31 &    2.83 & \nodata &       8 & 0 \\
    H372 & 105.80 &    4.70 & \nodata & \nodata & 1 \\
    H372 & 116.60 &    1.60 & \nodata & \nodata & 2 \\
 1021965 & 108.20 &    4.00 &    1.14 &       7 & 0 \\
    H376 & \phn96.90 & 4.70 & \nodata & \nodata & 1 \\
    H376 & \phn98.60 & 1.70 & \nodata & \nodata & 2 \\
 3005776 & 105.35 &    3.71 & \nodata &       8 & 0 \\
    H144 & \phn99.10 & 4.70 & \nodata & \nodata & 1 \\
    H144 & 100.40 &    1.80 & \nodata & \nodata & 2 \\
\enddata
\tablenotetext{a}{Units are ${\rm km\,s^{-1}}$.}
\tablenotetext{b}{For the current study, velocity errors provided
  here are either those adopted for the specific run or, when multiple
  observations were available, the error on the weighted mean velocity.}
\tablenotetext{c}{References: (0) This paper; (1) \citet{ad86};
  (2) \citeauthor*{QDP}. }
\label{tab:rvcomp}
\end{deluxetable}

\newpage
\begin{deluxetable}{ r r r r r r r r r r c r c}
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecaption{Heliocentric Radial Velocities of Selected Stars}
\tablehead{ \colhead{ID} & \colhead{$\alpha$(J2000.0)} & \colhead{$\delta$(J2000.0)} & \colhead{UT Date\tablenotemark{a}} & \colhead{$M$} & \colhead{$M-T_2$} & \colhead{$M-D$} & \colhead{$v_{\rm hel}$\tablenotemark{b}} & \colhead{$\epsilon_{v_{\rm hel}}$\tablenotemark{c}} & \colhead{$CCP$} & \colhead{$Q$} & \colhead{$a$ ($\arcmin$)} & \colhead{P/V\tablenotemark{d}}}
\startdata
 1000425 & 00 59 09.40 & -33 50 54.5 &13Nov2000 &   18.39$\pm$0.03 &    1.54$\pm$0.04 &    0.02$\pm$0.04 &   99.50 & \nodata &    0.93 &       7 &  17.0031 & Y/Y \\
 1000427 & 00 59 11.70 & -33 30 49.8 &  \nodata &   18.34$\pm$0.02 &    1.37$\pm$0.03 &    0.03$\pm$0.03 &  111.68 &    3.71 & \nodata &       8 &  19.7936 & Y/Y \\
 1000474 & 00 59 10.24 & -33 45 53.3 &07Oct2001 &   19.38$\pm$0.08 &    1.15$\pm$0.09 &    0.07$\pm$0.10 &  106.00 & \nodata &    1.00 &       7 &  12.6904 & Y/Y \\
 1000834 & 00 59 12.08 & -33 46 20.9 &  \nodata &   17.53$\pm$0.02 &    1.59$\pm$0.03 &    0.01$\pm$0.03 &  103.62 &    3.71 & \nodata &       8 &  12.6169 & Y/Y \\
 1000844 & 00 59 12.71 & -33 41 09.3 &  \nodata &   17.96$\pm$0.02 &    1.46$\pm$0.03 &   -0.00$\pm$0.03 &  126.64 &    3.71 & \nodata &       8 &  11.2082 & Y/Y \\
 1001140 & 00 59 14.55 & -33 40 39.8 &13Nov2000 &   17.70$\pm$0.02 &    1.72$\pm$0.03 &   -0.03$\pm$0.03 &  100.10 & \nodata &    0.93 &       7 &  10.9588 & Y/Y \\
 1001378 & 00 59 15.76 & -33 42 48.5 &13Nov2000 &   17.64$\pm$0.02 &    1.72$\pm$0.03 &   -0.01$\pm$0.03 &  109.70 & \nodata &    0.86 &       7 &  10.4815 & Y/Y \\
 1001547 & 00 59 16.93 & -33 40 10.5 &13Nov2000 &   17.30$\pm$0.02 &    1.83$\pm$0.02 &   -0.05$\pm$0.03 &  100.60 & \nodata &    1.11 &       7 &  10.6561 & Y/Y \\
 1001825 & 00 59 17.77 & -33 46 01.7 &13Nov2000 &   17.66$\pm$0.02 &    1.68$\pm$0.03 &    0.03$\pm$0.03 &  115.70 & \nodata &    1.12 &       7 &  11.3318 & Y/Y \\
 1001924 & 00 59 19.16 & -33 38 50.8 &07Oct2001 &   17.70$\pm$0.02 &    1.60$\pm$0.03 &    0.03$\pm$0.03 &  108.40 & \nodata &    0.78 &       7 &  10.9324 & Y/Y \\
 1002353 & 00 59 20.80 & -33 44 04.8 &13Nov2000 &   17.42$\pm$0.02 &    1.64$\pm$0.03 &   -0.00$\pm$0.03 &  110.20 & \nodata &    1.11 &       7 &   9.7262 & Y/Y \\
 1002429 & 00 59 20.64 & -33 48 56.6 &  \nodata &   17.41$\pm$0.02 &    1.82$\pm$0.03 &   -0.00$\pm$0.03 &  106.33 &    3.71 & \nodata &       8 &  13.3011 & Y/Y \\
 1003397 & 00 59 26.25 & -33 46 52.8 &13Nov2000 &   17.35$\pm$0.02 &    1.71$\pm$0.04 &    0.00$\pm$0.03 &  107.60 & \nodata &    0.50 &       6 &  10.4524 & Y/Y \\
 1003537 & 00 59 27.69 & -33 40 35.4 &07Oct2001 &   17.38$\pm$0.02 &    1.69$\pm$0.04 &    0.03$\pm$0.03 &  117.50 & \nodata &    0.69 &       7 &   8.3723 & Y/Y \\
 1003694 & 00 59 28.29 & -33 42 07.2 &13Nov2000 &   17.30$\pm$0.02 &    1.93$\pm$0.03 &   -0.01$\pm$0.02 &  132.70 & \nodata &    1.07 &       7 &   7.8570 & Y/Y \\
 1003967 & 00 59 30.44 & -33 36 04.9 &  \nodata &   18.11$\pm$0.02 &    1.41$\pm$0.03 &    0.01$\pm$0.03 &   98.27 &    3.71 & \nodata &       8 &  11.6303 & Y/Y \\
 1004879 & 00 59 33.99 & -33 46 20.9 &13Nov2000 &   17.67$\pm$0.02 &    1.64$\pm$0.03 &    0.00$\pm$0.03 &   94.20 & \nodata &    0.18 &       5 &   8.6774 & Y/Y \\
 1005103 & 00 59 35.37 & -33 44 09.2 &  \nodata &   17.58$\pm$0.02 &    1.94$\pm$0.03 &   -0.01$\pm$0.03 &  110.93 &    1.68 & \nodata & \nodata &   6.8222 & Y/Y \\
 1005329 & 00 59 37.23 & -33 37 10.4 &07Oct2001 &   17.84$\pm$0.02 &    1.70$\pm$0.03 &    0.01$\pm$0.03 &  106.60 & \nodata &    0.51 &       7 &   9.5869 & Y/Y \\
 1005457 & 00 59 38.12 & -33 35 07.9 &  \nodata &   17.75$\pm$0.02 &    1.62$\pm$0.02 &    0.03$\pm$0.02 &  111.96 &    3.71 & \nodata &       8 &  11.9028 & Y/Y \\
 1006178 & 00 59 41.40 & -33 38 46.9 &07Oct2001 &   17.86$\pm$0.02 &    1.66$\pm$0.03 &    0.01$\pm$0.03 &  112.20 & \nodata &    0.34 &       5 &   7.3290 & Y/Y \\
 1007204 & 00 59 47.21 & -33 33 36.9 &  \nodata &   17.78$\pm$0.01 &    1.52$\pm$0.02 &    0.04$\pm$0.02 &  107.22 &    3.71 & \nodata &       8 &  13.2228 & Y/Y \\
 1007206 & 00 59 46.42 & -33 41 23.2 &07Oct2001 &   17.56$\pm$0.02 &    1.89$\pm$0.03 &   -0.03$\pm$0.03 &  107.10 & \nodata &    1.10 &       7 &   4.3771 & Y/Y \\
 1007312 & 00 59 46.16 & -33 48 38.9 &07Oct2001 &   17.82$\pm$0.02 &    1.58$\pm$0.03 &    0.02$\pm$0.03 &  104.30 & \nodata &    1.04 &       7 &   9.6380 & Y/Y \\
 1007362 & 00 59 47.05 & -33 42 54.0 &  \nodata &   18.05$\pm$0.03 &    1.55$\pm$0.03 &   -0.10$\pm$0.03 &  118.00 &    3.30 & \nodata & \nodata &   3.9794 & Y/Y \\
 1007490 & 00 59 47.26 & -33 46 30.3 &  \nodata &   17.74$\pm$0.02 &    1.71$\pm$0.03 &   -0.01$\pm$0.03 &  106.30 &    2.80 & \nodata & \nodata &   6.8700 & Y/Y \\
 1008239 & 00 59 50.00 & -33 53 48.4 &  \nodata &   18.34$\pm$0.02 &    1.36$\pm$0.03 &    0.01$\pm$0.03 &  110.83 &    2.83 & \nodata &       8 &  16.3321 & Y/Y \\
 1008522 & 00 59 52.28 & -33 44 54.5 &  \nodata &   17.44$\pm$0.03 &    1.73$\pm$0.03 &    0.01$\pm$0.03 &  114.10 &    3.00 & \nodata & \nodata &   4.3948 & Y/Y \\
 1008996 & 00 59 54.65 & -33 43 42.4 &13Nov2000 &   17.35$\pm$0.02 &    2.06$\pm$0.03 &   -0.01$\pm$0.03 &  106.50 & \nodata &    1.17 &       7 &   2.8601 & N\tablenotemark{e}/Y \\
 1010231 & 01 00 00.24 & -33 44 47.6 &07Oct2001 &   17.76$\pm$0.03 &    1.58$\pm$0.04 &    0.05$\pm$0.03 &  116.50 & \nodata &    0.73 &       7 &   3.3255 & Y/Y \\
 1010398 & 01 00 00.49 & -33 49 35.4 &07Oct2001 &   17.68$\pm$0.02 &    1.48$\pm$0.03 &    0.04$\pm$0.03 &  106.90 & \nodata &    0.27 &       5 &   9.9710 & Y/Y \\
 1010633 & 01 00 01.45 & -33 51 16.4 &07Oct2001 &   17.94$\pm$0.03 &    1.38$\pm$0.03 &    0.03$\pm$0.03 &   98.40 & \nodata &    0.47 &       6 &  12.3217 & Y/Y \\
 1011098 & 01 00 04.62 & -33 41 11.8 &  \nodata &   17.69$\pm$0.03 &    1.53$\pm$0.04 &    0.02$\pm$0.03 &   77.90 &    3.80 & \nodata & \nodata &   2.0635 & Y/N \\
 1011494 & 01 00 06.74 & -33 39 26.1 &  \nodata &   18.90$\pm$0.04 &    1.26$\pm$0.04 &    0.04$\pm$0.05 &  107.37 &    1.51 & \nodata & \nodata &   4.5672 & Y/Y \\
 1011626 & 01 00 07.57 & -33 37 03.7 &07Oct2001 &   17.79$\pm$0.02 &    1.63$\pm$0.03 &   -0.01$\pm$0.03 &  102.30 & \nodata &    0.40 &       5 &   7.9460 & Y/Y \\
 1011721 & 01 00 06.96 & -33 47 09.2 &07Oct2001 &   18.04$\pm$0.03 &    1.47$\pm$0.04 &    0.04$\pm$0.04 &  110.80 & \nodata &    0.51 &       5 &   6.3896 & Y/Y \\
 1011802 & 01 00 07.40 & -33 45 57.2 &  \nodata &   17.80$\pm$0.03 &    1.55$\pm$0.04 &    0.03$\pm$0.04 &  103.00 &    3.50 & \nodata & \nodata &   4.6874 & Y/Y \\
 1012230 & 01 00 08.98 & -33 50 22.6 &07Oct2001 &   17.70$\pm$0.02 &    1.52$\pm$0.04 &   -0.00$\pm$0.03 &  126.40 & \nodata &    0.70 &       7 &  10.9573 & Y/Y \\
 1012628 & 01 00 12.13 & -33 37 25.9 &07Oct2001 &   17.48$\pm$0.02 &    1.87$\pm$0.03 &   -0.01$\pm$0.02 &  107.20 & \nodata &    1.16 &       7 &   7.5696 & Y/Y \\
 1013365 & 01 00 14.82 & -33 44 21.9 &  \nodata &   17.59$\pm$0.03 &    1.62$\pm$0.04 &    0.02$\pm$0.03 &  112.40 &    3.40 & \nodata & \nodata &   2.9853 & N\tablenotemark{f}/Y \\
 1013815 & 01 00 18.20 & -33 31 40.4 &  \nodata &   17.61$\pm$0.02 &    1.84$\pm$0.02 &    0.04$\pm$0.02 &  101.69 &    3.71 & \nodata &       8 &  15.8956 & Y/Y \\
 1013921 & 01 00 18.57 & -33 32 13.5 &  \nodata &   17.92$\pm$0.01 &    1.64$\pm$0.02 &    0.05$\pm$0.02 &  110.00 &    3.71 & \nodata &       8 &  15.1407 & Y/Y \\
 1014064 & 01 00 18.29 & -33 42 12.1 &  \nodata &   17.74$\pm$0.03 &    1.61$\pm$0.04 &   -0.00$\pm$0.04 &  108.60 &    3.90 & \nodata & \nodata &   2.6688 & N\tablenotemark{f}/Y \\
 1014331 & 01 00 18.31 & -33 53 31.4 &07Oct2001 &   17.57$\pm$0.02 &    1.72$\pm$0.03 &    0.01$\pm$0.02 &  123.60 & \nodata &    1.00 &       7 &  15.5244 & Y/Y \\
 1014370 & 01 00 20.29 & -33 35 34.4 &13Nov2000 &   17.68$\pm$0.02 &    1.57$\pm$0.02 &    0.01$\pm$0.02 &  115.80 & \nodata &    1.34 &       7 &  10.6043 & Y/Y \\
 1014728 & 01 00 20.75 & -33 47 10.7 &07Oct2001 &   17.67$\pm$0.03 &    1.63$\pm$0.04 &    0.05$\pm$0.04 &   99.20 & \nodata &    0.42 &       6 &   6.9959 & Y/Y \\
 1015134 & 01 00 22.97 & -33 43 02.0 &07Oct2001 &   17.78$\pm$0.03 &    1.80$\pm$0.03 &   -0.01$\pm$0.03 &   91.50 & \nodata &    0.56 &       7 &   3.5556 & Y/Y \\
 1015272 & 01 00 22.73 & -33 51 22.6 &07Oct2001 &   18.09$\pm$0.02 &    1.40$\pm$0.03 &    0.01$\pm$0.03 &  101.90 & \nodata &    0.66 &       7 &  12.7098 & Y/Y \\
 1015321 & 01 00 23.83 & -33 42 17.3 &  \nodata &   17.56$\pm$0.02 &    1.74$\pm$0.04 &    0.03$\pm$0.03 &  120.42 &    1.58 & \nodata & \nodata &   3.7771 & N\tablenotemark{f}/Y \\
 1015603 & 01 00 25.03 & -33 42 28.0 &07Oct2001 &   18.36$\pm$0.03 &    1.46$\pm$0.04 &    0.00$\pm$0.04 &  116.00 & \nodata &    0.67 &       7 &   3.9898 & Y/Y \\
 1015645 & 01 00 25.09 & -33 43 52.9 &  \nodata &   17.73$\pm$0.02 &    1.78$\pm$0.04 &   -0.01$\pm$0.03 &  115.85 &    1.34 & \nodata & \nodata &   4.2733 & N\tablenotemark{f}/Y \\
 1015830 & 01 00 25.29 & -33 50 50.5 &  \nodata &   17.39$\pm$0.02 &    1.93$\pm$0.03 &   -0.05$\pm$0.02 &  107.88 &    3.71 & \nodata &       8 &  12.1221 & Y/Y \\
 1016179 & 01 00 27.85 & -33 40 31.5 &  \nodata &   17.29$\pm$0.02 &    1.79$\pm$0.03 &   -0.26$\pm$0.03 &  -18.60 &    4.70 & \nodata & \nodata &   5.5783 & N/N \\
 1016274 & 01 00 28.10 & -33 42 34.2 &07Oct2001 &   17.84$\pm$0.02 &    1.57$\pm$0.03 &    0.02$\pm$0.03 &  108.10 & \nodata &    0.47 &       7 &   4.6147 & Y/Y \\
 1016796 & 01 00 30.75 & -33 37 30.4 &07Oct2001 &   17.63$\pm$0.02 &    1.64$\pm$0.03 &    0.01$\pm$0.03 &   88.10 & \nodata &    0.83 &       7 &   9.1327 & Y/Y \\
 1017220 & 01 00 32.13 & -33 44 18.5 &  \nodata &   17.57$\pm$0.02 &    1.70$\pm$0.03 &    0.00$\pm$0.03 &  102.57 &    3.71 & \nodata &       8 &   5.8329 & Y/Y \\
 1017304 & 01 00 32.64 & -33 42 30.5 &  \nodata &   17.68$\pm$0.02 &    1.56$\pm$0.04 &   -0.00$\pm$0.03 &  112.02 &    2.83 & \nodata &       8 &   5.5684 & Y/Y \\
 1017546 & 01 00 34.03 & -33 39 04.5 &  \nodata &   17.49$\pm$0.02 &    2.02$\pm$0.03 &   -0.01$\pm$0.03 &  110.44 &    3.71 & \nodata &       8 &   7.9170 & Y/Y \\
 1017864 & 01 00 35.76 & -33 37 54.2 &  \nodata &   17.64$\pm$0.02 &    1.71$\pm$0.02 &    0.01$\pm$0.02 &  101.53 &    3.71 & \nodata &       8 &   9.3705 & Y/Y \\
 1017977 & 01 00 35.57 & -33 45 06.2 &  \nodata &   17.64$\pm$0.02 &    1.68$\pm$0.03 &    0.02$\pm$0.03 &  100.90 &    4.70 & \nodata & \nodata &   6.9359 & Y/Y \\
 1018123 & 01 00 35.93 & -33 48 14.3 &13Nov2000 &   17.87$\pm$0.03 &    1.64$\pm$0.03 &    0.03$\pm$0.03 &   98.60 & \nodata &    0.73 &       7 &   9.8568 & Y/Y \\
 1018435 & 01 00 38.06 & -33 42 02.9 &  \nodata &   17.04$\pm$0.02 &    1.87$\pm$0.03 &   -0.30$\pm$0.02 &   25.70 &    4.70 & \nodata & \nodata &   6.7790 & N/N \\
 1018551 & 01 00 38.11 & -33 48 16.7 &  \nodata &   17.49$\pm$0.02 &    1.77$\pm$0.03 &    0.02$\pm$0.03 &  106.46 &    2.53 & \nodata & \nodata &  10.1773 & Y/Y \\
 1019002 & 01 00 39.44 & -33 54 49.0 &07Oct2001 &   18.40$\pm$0.03 &    1.38$\pm$0.05 &    0.03$\pm$0.04 &  109.40 & \nodata &    0.69 &       7 &  18.3108 & Y/Y \\
 1019402 & 01 00 42.23 & -33 44 38.6 &  \nodata &   19.23$\pm$0.04 &    1.29$\pm$0.05 &    0.07$\pm$0.06 &   90.45 &    1.51 & \nodata & \nodata &   7.9398 & Y/Y \\
 1019417 & 01 00 42.42 & -33 43 09.0 &07Oct2001 &   17.28$\pm$0.02 &    1.74$\pm$0.03 &    0.02$\pm$0.02 &   99.00 & \nodata &    0.97 &       7 &   7.5935 & Y/Y \\
 1019459 & 01 00 42.49 & -33 44 23.4 &13Nov2000 &   17.52$\pm$0.02 &    1.85$\pm$0.03 &   -0.00$\pm$0.02 &   97.80 & \nodata &    0.66 &       7 &   7.8853 & Y/Y \\
 1019945 & 01 00 44.27 & -33 49 18.7 &  \nodata &   17.71$\pm$0.02 &    1.71$\pm$0.03 &    0.03$\pm$0.03 &  114.07 &    3.71 & \nodata &       8 &  12.0764 & Y/Y \\
 1020962 & 01 00 49.36 & -33 42 00.5 &  \nodata &   17.32$\pm$0.02 &    1.84$\pm$0.03 &    0.02$\pm$0.02 &  114.31 &    2.83 & \nodata &       8 &   9.1295 & Y/Y \\
 1021357 & 01 00 50.86 & -33 45 05.2 &  \nodata &   17.43$\pm$0.02 &    1.97$\pm$0.03 &    0.01$\pm$0.02 &  109.51 &    3.71 & \nodata &       8 &   9.8146 & Y/Y \\
 1021807 & 01 00 52.74 & -33 47 57.1 &  \nodata &   17.29$\pm$0.02 &    2.23$\pm$0.02 &   -0.22$\pm$0.02 &  -28.80 &    4.70 & \nodata & \nodata &  12.0223 & N/N \\
 1021965 & 01 00 54.17 & -33 40 14.5 &07Oct2001 &   17.46$\pm$0.02 &    1.81$\pm$0.03 &    0.02$\pm$0.02 &  108.20 & \nodata &    1.14 &       7 &  10.7624 & Y/Y \\
 1022096 & 01 00 53.69 & -33 52 27.4 &07Oct2001 &   17.82$\pm$0.02 &    1.57$\pm$0.03 &    0.03$\pm$0.03 &  108.20 & \nodata &    1.14 &       7 &  16.7099 & Y/Y \\
 1023206 & 01 00 59.03 & -33 51 11.6 &07Oct2001 &   18.34$\pm$0.02 &    1.40$\pm$0.03 &    0.02$\pm$0.03 &  105.00 & \nodata &    0.60 &       7 &  16.0091 & Y/Y \\
 2002885 & 01 01 24.59 & -33 38 34.3 &07Oct2001 &   17.44$\pm$0.03 &    1.91$\pm$0.04 &    0.02$\pm$0.04 &  111.70 & \nodata &    0.45 &       6 &  17.6396 & Y/Y \\
 2003994 & 01 01 30.16 & -33 46 16.5 &07Oct2001 &   18.19$\pm$0.02 &    1.44$\pm$0.05 &    0.09$\pm$0.04 &  111.90 & \nodata &    0.53 &       7 &  18.0374 & Y/Y \\
 2005462 & 01 01 39.56 & -33 42 15.6 &07Oct2001 &   18.37$\pm$0.04 &    1.47$\pm$0.07 &    0.09$\pm$0.05 &  113.70 & \nodata &    0.73 &       7 &  19.5377 & Y/Y \\
 2007151 & 01 01 49.32 & -33 43 02.5 &07Oct2001 &   18.65$\pm$0.04 &    1.27$\pm$0.06 &    0.06$\pm$0.06 &  115.00 & \nodata &    0.42 &       5 &  21.5164 & Y/Y \\
 2007352 & 01 01 49.42 & -33 54 09.8 &  \nodata &   17.22$\pm$0.02 &    1.76$\pm$0.05 &    0.06$\pm$0.03 &  117.64 &    1.40 & \nodata &       8 &  26.3928 & Y/Y \\
 2008582 & 01 01 57.75 & -33 42 50.6 &07Oct2001 &   18.90$\pm$0.05 &    1.44$\pm$0.07 &    0.08$\pm$0.07 &  105.10 & \nodata &    1.09 &       7 &  23.2820 & Y/Y \\
 2012883 & 01 02 23.60 & -33 43 43.8 &28Jan2004 &   17.33$\pm$0.03 &    1.78$\pm$0.05 &    0.04$\pm$0.04 &  112.90 & \nodata &    0.71 &       6 &  28.6434 & Y/Y \\
 3001748 & 00 59 18.60 & -33 59 41.1 &07Oct2001 &   18.90$\pm$0.03 &    1.24$\pm$0.04 &    0.03$\pm$0.04 &  113.00 & \nodata &    0.32 &       6 &  26.5294 & Y/Y \\
 3003666 & 00 59 30.00 & -34 00 10.8 &07Oct2001 &   19.18$\pm$0.07 &    1.27$\pm$0.09 &    0.05$\pm$0.10 &  117.30 & \nodata &    0.44 &       5 &  26.3113 & Y/Y \\
 3005776 & 00 59 43.16 & -33 56 46.5 &  \nodata &   17.24$\pm$0.03 &    1.74$\pm$0.04 &    0.02$\pm$0.04 &  105.35 &    3.71 & \nodata &       8 &  20.8182 & Y/Y \\
 3007270 & 00 59 51.18 & -34 03 32.0 &07Oct2001 &   19.96$\pm$0.11 &    0.49$\pm$0.13 &    0.04$\pm$0.17 &  108.30 & \nodata &    1.03 &       7 &  29.9402 & Y\tablenotemark{g}/Y \\
 3008933 & 01 00 01.14 & -33 59 21.1 &07Oct2001 &   18.76$\pm$0.04 &    1.26$\pm$0.07 &    0.10$\pm$0.06 &  119.40 & \nodata &    0.32 &       5 &  23.7732 & Y/Y \\
 3010660 & 01 00 10.92 & -34 01 34.6 &  \nodata &   17.70$\pm$0.04 &    1.64$\pm$0.06 &    0.05$\pm$0.05 &  102.56 &    2.83 & \nodata &       8 &  26.8320 & Y/Y \\
 3012313 & 01 00 21.09 & -33 56 27.8 &  \nodata &   17.86$\pm$0.03 &    1.49$\pm$0.05 &    0.04$\pm$0.04 &   90.79 &    2.72 & \nodata &       8 &  19.7077 & Y/Y \\
 3012794 & 01 00 23.78 & -33 58 18.5 &07Oct2001 &   18.27$\pm$0.02 &    1.41$\pm$0.05 &   -0.01$\pm$0.04 &   98.00 & \nodata &    0.76 &       7 &  22.3559 & Y/Y \\
 3013450 & 01 00 26.22 & -34 11 20.3 &07Oct2001 &   17.51$\pm$0.03 &    1.69$\pm$0.04 &    0.01$\pm$0.04 &  118.60 & \nodata &    0.89 &       7 &  40.7306 & Y/Y \\
 3015968 & 01 00 41.51 & -33 55 30.1 &07Oct2001 &   18.66$\pm$0.04 &    1.34$\pm$0.06 &   -0.00$\pm$0.06 &  117.00 & \nodata &    0.55 &       7 &  19.3539 & Y/Y \\
 3016642 & 01 00 44.58 & -34 00 33.9 &07Oct2001 &   18.03$\pm$0.03 &    1.47$\pm$0.05 &    0.00$\pm$0.04 &  103.00 & \nodata &    0.24 &       5 &  26.2969 & Y/Y \\
 4020490 & 01 01 03.08 & -33 36 13.6 &  \nodata &   17.01$\pm$0.02 &    2.23$\pm$0.03 &   -0.22$\pm$0.03 &   15.40 &    4.70 & \nodata & \nodata &  15.3335 & N/N \\
 4020503 & 01 01 02.87 & -33 38 52.1 &07Oct2001 &   17.33$\pm$0.03 &    1.91$\pm$0.04 &   -0.01$\pm$0.03 &   97.00 & \nodata &    0.66 &       7 &  13.2474 & Y/Y \\
 4020870 & 01 01 04.48 & -33 41 16.7 &07Oct2001 &   18.24$\pm$0.04 &    1.55$\pm$0.06 &    0.07$\pm$0.05 &  111.90 & \nodata &    0.59 &       7 &  12.4383 & Y/Y \\
 4021825 & 01 01 08.55 & -33 45 34.9 &07Oct2001 &   17.42$\pm$0.01 &    1.85$\pm$0.03 &    0.03$\pm$0.02 &  113.30 & \nodata &    0.84 &       7 &  13.4928 & Y/Y \\
 4021850 & 01 01 09.78 & -33 34 20.1 &  \nodata &   17.24$\pm$0.01 &    2.85$\pm$0.02 &   -0.10$\pm$0.02 &   22.00 &    4.70 & \nodata & \nodata &  18.1988 & N/N \\
 4021889 & 01 01 09.09 & -33 43 24.1 &07Oct2001 &   17.60$\pm$0.02 &    1.80$\pm$0.03 &    0.01$\pm$0.02 &   83.70 & \nodata &    0.70 &       7 &  13.1427 & Y/Y \\
 4023044 & 01 01 15.08 & -33 42 41.8 &07Oct2001 &   17.89$\pm$0.02 &    1.56$\pm$0.03 &    0.05$\pm$0.03 &  106.50 & \nodata &    0.69 &       7 &  14.3976 & Y/Y \\
 4023922 & 01 01 19.26 & -33 45 41.7 &07Oct2001 &   17.77$\pm$0.02 &    1.62$\pm$0.04 &    0.04$\pm$0.03 &   83.00 & \nodata &    0.50 &       6 &  15.6665 & Y/Y \\
 5001661 & 01 00 57.80 & -34 04 42.8 &  \nodata &   17.36$\pm$0.02 &    1.78$\pm$0.03 &    0.01$\pm$0.02 &  113.32 &    1.40 & \nodata &       8 &  32.6238 & Y/Y \\
 5003374 & 01 01 09.07 & -33 59 15.9 &07Oct2001 &   19.18$\pm$0.05 &    1.30$\pm$0.07 &    0.03$\pm$0.08 &  102.40 & \nodata &    0.53 &       7 &  26.4316 & Y/Y \\
 5004927 & 01 01 17.91 & -34 05 00.8 &07Oct2001 &   18.84$\pm$0.06 &    1.34$\pm$0.08 &    0.05$\pm$0.08 &  111.10 & \nodata &    0.37 &       7 &  34.4293 & Y/Y \\
 5006172 & 01 01 25.19 & -34 10 20.6 &07Oct2001 &   17.44$\pm$0.03 &    1.04$\pm$0.06 &    0.06$\pm$0.04 &  219.30 & \nodata &    0.60 &       7 &  41.8727 & N/N \\
 5007253 & 01 01 32.96 & -33 59 04.1 &07Oct2001 &   18.44$\pm$0.03 &    1.29$\pm$0.06 &    0.04$\pm$0.05 &  105.70 & \nodata &    0.69 &       7 &  28.8059 & Y/Y \\
 5009742 & 01 01 47.24 & -34 08 09.2 &07Oct2001 &   20.26$\pm$0.13 &    0.51$\pm$0.16 &    0.18$\pm$0.19 &  125.30 & \nodata &    0.90 &       7 &  40.9780 & N\tablenotemark{h}/Y \\
 5011134 & 01 01 56.15 & -34 05 11.0 &07Oct2001 &   17.24$\pm$0.03 &    1.26$\pm$0.06 &   -0.05$\pm$0.05 &  -67.20 & \nodata &    0.40 &       5 &  38.4225 & N/N \\
 5012996 & 01 02 08.03 & -33 57 50.6 &07Oct2001 &   17.79$\pm$0.03 &    1.54$\pm$0.06 &    0.04$\pm$0.04 &  106.50 & \nodata &    0.45 &       7 &  32.5062 & Y/Y \\
 5014056 & 01 02 13.25 & -34 06 01.5 &07Oct2001 &   16.77$\pm$0.03 &    1.25$\pm$0.05 &    0.05$\pm$0.03 & -109.90 & \nodata &    0.69 &       7 &  41.4127 & N/N \\
 5016783 & 01 02 28.66 & -34 06 09.2 &07Oct2001 &   18.50$\pm$0.02 &    1.35$\pm$0.03 &    0.06$\pm$0.03 &   84.20 & \nodata &    0.39 &       7 &  43.5382 & Y/Y \\
 5017300 & 01 02 31.01 & -34 10 48.3 &07Oct2001 &   19.64$\pm$0.04 &    1.06$\pm$0.07 &    0.04$\pm$0.06 &   96.40 & \nodata &    0.79 &       7 &  48.8556 & N\tablenotemark{i}/Y \\
 6007372 & 01 03 13.28 & -33 50 01.1 &28Jan2004 &   17.24$\pm$0.03 &    1.81$\pm$0.05 &    0.05$\pm$0.04 &   86.04 & \nodata &    0.84 &       6 &  39.8802 & Y/Y \\
 6009453 & 01 03 25.78 & -33 53 59.3 &27Jan2004 &   17.46$\pm$0.02 &    1.81$\pm$0.03 &    0.03$\pm$0.02 &  126.59 & \nodata &    0.98 &       7 &  43.8453 & Y/Y \\
 6015626 & 01 04 04.01 & -33 40 02.2 &28Jan2004 &   18.61$\pm$0.04 &    1.36$\pm$0.06 &    0.09$\pm$0.05 &  115.11 & \nodata &    1.11 &       7 &  49.9468 & Y/Y \\
 7002726 & 01 02 45.46 & -34 02 13.8 &31Dec2004 &   18.46$\pm$0.03 &    1.29$\pm$0.05 &    0.08$\pm$0.05 &  112.12 & \nodata &    0.64 &       6 &  42.2110 & Y/Y \\
 7007699 & 01 03 19.52 & -33 54 58.9 &27Jan2004 &   18.23$\pm$0.03 &    1.43$\pm$0.04 &    0.02$\pm$0.04 &  109.12 & \nodata &    0.74 &       7 &  43.1188 & Y/Y \\
 7010887 & 01 03 39.21 & -34 05 14.7 &10Oct2001 &   17.90$\pm$0.03 &    1.12$\pm$0.05 &    0.07$\pm$0.04 & -410.40 & \nodata &    0.25 &       4 &  53.4052 & N/N \\
 7013244 & 01 03 53.62 & -34 13 48.0 &27Jan2004 &   17.35$\pm$0.02 &    1.78$\pm$0.02 &    0.01$\pm$0.02 &  118.90 & \nodata &    0.89 &       7 &  63.0975 & Y/Y \\
 7015937 & 01 04 10.82 & -33 55 07.0 &  \nodata &   19.11$\pm$0.03 &    1.28$\pm$0.04 &    0.02$\pm$0.04 &   71.58 &    2.12 & \nodata &       8 &  53.0991 & Y/N\tablenotemark{j} \\
 9018559 & 01 02 33.21 & -33 14 13.1 &28Jan2004 &   18.45$\pm$0.03 &    1.28$\pm$0.03 &    0.05$\pm$0.03 &  114.02 & \nodata &    0.79 &       6 &  51.9248 & Y/Y \\
 9020273 & 01 02 41.18 & -33 18 30.5 &31Dec2004 &   18.63$\pm$0.03 &    1.27$\pm$0.03 &    0.08$\pm$0.04 &  100.99 & \nodata &    0.64 &       7 &  48.3107 & Y/Y \\
10002876 & 01 02 39.17 & -34 18 09.3 &27Jan2004 &   18.34$\pm$0.03 &    1.39$\pm$0.04 &    0.07$\pm$0.04 &  110.58 & \nodata &    0.72 &       5 &  58.2527 & Y/Y \\
14002354 & 01 04 38.62 & -34 08 20.2 &31Dec2004 &   18.99$\pm$0.04 &    1.31$\pm$0.07 &    0.11$\pm$0.05 &  117.03 & \nodata &    0.77 &       6 &  65.8121 & Y/Y \\
14004104 & 01 05 01.38 & -34 08 20.2 &31Dec2004 &   18.39$\pm$0.04 &    1.21$\pm$0.07 &    0.04$\pm$0.05 &  -56.04 & \nodata &    0.84 &       7 &  69.7935 & Y/N \\
14007314 & 01 05 40.98 & -34 01 28.2 &10Oct2001 &   20.59$\pm$0.07 &    1.49$\pm$0.11 &    0.14$\pm$0.11 &  208.70 & \nodata &    0.41 &       5 &  73.3307 & N/N \\
15003281 & 01 04 44.81 & -34 23 42.4 &31Dec2004 &   19.38$\pm$0.04 &    1.19$\pm$0.06 &    0.05$\pm$0.06 &   -9.50 & \nodata &    0.53 &       4 &  {\bf 80.0073} & Y/N \\
15005015 & 01 05 04.08 & -34 26 16.9 &10Oct2001 &   20.26$\pm$0.06 &    0.42$\pm$0.12 &    0.24$\pm$0.08 &   98.10 & \nodata &    0.32 &       4 &  {\bf 85.2565} & Y\tablenotemark{g}/Y \\
15005725 & 01 05 11.81 & -34 23 02.8 &27Jan2004 &   18.80$\pm$0.04 &    1.25$\pm$0.06 &    0.13$\pm$0.04 &   95.78 & \nodata &    0.62 &       5 &  {\bf 83.3263} & Y/Y \\
18000837 & 01 02 09.75 & -34 51 35.4 &30Dec2004 &   19.59$\pm$0.04 &    1.29$\pm$0.06 &    0.01$\pm$0.06 &   48.20 & \nodata &    0.51 &       4 &  {\bf 99.9129} & Y/N \\
20000170 & 01 02 43.58 & -33 27 34.2 &31Dec2004 &   18.68$\pm$0.04 &    1.30$\pm$0.05 &    0.04$\pm$0.05 &  117.45 & \nodata &    0.73 &       5 &  40.1150 & Y/Y \\
21000544 & 01 03 31.93 & -33 01 18.3 &31Dec2004 &   19.23$\pm$0.05 &    1.11$\pm$0.07 &    0.07$\pm$0.07 &  150.71 & \nodata &    0.51 &       5 &  74.5104 & Y/N \\
24000732 & 01 05 03.28 & -33 15 44.2 &27Jan2004 &   17.84$\pm$0.02 &    1.35$\pm$0.03 &    0.04$\pm$0.03 &   53.96 & \nodata &    0.82 &       5 &  74.5730 & Y/N \\
28000143 & 00 59 25.28 & -33 26 31.2 &07Oct2001 &   19.76$\pm$0.05 &    1.18$\pm$0.06 &    0.07$\pm$0.07 &  104.00 & \nodata &    0.43 &       7 &  24.0353 & Y/Y \\
28000278 & 00 59 36.98 & -33 30 28.2 &  \nodata &   17.89$\pm$0.02 &    1.59$\pm$0.03 &    0.03$\pm$0.03 &  107.18 &    3.71 & \nodata &       8 &  18.0372 & Y/Y \\
28000376 & 00 59 44.12 & -33 28 11.6 &  \nodata &   17.81$\pm$0.02 &    1.60$\pm$0.03 &    0.03$\pm$0.03 &  108.37 &    3.71 & \nodata &       8 &  20.7982 & Y/Y \\
29000568 & 01 01 30.33 & -33 22 55.3 &28Jan2004 &   17.34$\pm$0.02 &    1.69$\pm$0.03 &    0.07$\pm$0.03 &  113.42 & \nodata &    0.35 &       5 &  33.7818 & Y/Y \\
29000872 & 01 02 03.69 & -33 25 07.5 &28Jan2004 &   17.39$\pm$0.02 &    1.72$\pm$0.03 &    0.09$\pm$0.03 &  111.92 & \nodata &    0.41 &       5 &  35.7978 & Y/Y \\
29001068 & 01 02 22.24 & -33 23 04.3 &27Jan2004 &   17.29$\pm$0.02 &    1.77$\pm$0.03 &    0.04$\pm$0.03 &  120.75 & \nodata &    1.21 &       7 &  40.7253 & Y/Y \\
30000043 & 00 57 32.71 & -33 34 07.1 &28Jan2004 &   17.53$\pm$0.02 &    1.61$\pm$0.03 &    0.05$\pm$0.04 &  113.22 & \nodata &    0.71 &       7 &  33.6736 & Y/Y \\
30000294 & 00 58 11.50 & -33 30 47.0 &07Oct2001 &   19.14$\pm$0.05 &    1.24$\pm$0.07 &    0.07$\pm$0.09 &   99.10 & \nodata &    0.77 &       7 &  28.5906 & Y/Y \\
30000318 & 00 58 15.72 & -33 27 16.1 &28Jan2004 &   17.35$\pm$0.03 &    1.72$\pm$0.04 &    0.05$\pm$0.05 &  127.28 & \nodata &    0.96 &       7 &  30.9852 & Y/Y \\
30000352 & 00 58 19.23 & -33 34 41.0 &07Oct2001 &   19.01$\pm$0.04 &    1.21$\pm$0.04 &    0.07$\pm$0.05 &  103.10 & \nodata &    0.27 &       5 &  24.5066 & Y/Y \\
30000378 & 00 58 23.29 & -33 29 30.7 &13Nov2000 &   18.43$\pm$0.03 &    0.99$\pm$0.05 &    0.08$\pm$0.06 &  104.40 & \nodata &    1.23 &       7 &  27.7516 & N/Y \\
30000548 & 00 58 44.70 & -33 30 48.8 &07Oct2001 &   18.40$\pm$0.04 &    1.40$\pm$0.05 &    0.10$\pm$0.06 &  102.10 & \nodata &    0.54 &       7 &  23.3100 & Y/Y \\
31000074 & 00 57 35.53 & -33 41 21.7 &07Oct2001 &   18.05$\pm$0.03 &    1.53$\pm$0.04 &    0.08$\pm$0.06 &   86.20 & \nodata &    0.43 &       5 &  31.3343 & Y/Y \\
31000176 & 00 57 50.05 & -33 40 04.6 &  \nodata &   17.22$\pm$0.03 &    1.72$\pm$0.04 &    0.01$\pm$0.05 &  110.24 &    1.02 & \nodata &       8 &  28.4093 & Y/Y \\
31000178 & 00 57 49.60 & -33 44 47.7 &07Oct2001 &   18.93$\pm$0.04 &    1.33$\pm$0.05 &    0.08$\pm$0.08 &  112.60 & \nodata &    0.40 &       6 &  28.7204 & Y/Y \\
31000255 & 00 58 02.92 & -33 49 06.5 &  \nodata &   17.24$\pm$0.03 &    1.76$\pm$0.04 &    0.07$\pm$0.05 &  110.18 &    3.71 & \nodata &       8 &  27.6132 & Y/Y \\
31000262 & 00 58 04.06 & -33 50 41.4 &  \nodata &   17.95$\pm$0.03 &    1.51$\pm$0.04 &    0.06$\pm$0.06 &   80.91 &    2.07 & \nodata &       8 &  28.3082 & Y/Y \\
31000281 & 00 58 05.50 & -33 55 16.2 &13Nov2000 &   17.89$\pm$0.02 &    1.46$\pm$0.03 &    0.08$\pm$0.03 &  113.60 & \nodata &    1.23 &       7 &  31.4734 & Y/Y \\
31000357 & 00 58 19.48 & -33 43 00.4 &07Oct2001 &   18.58$\pm$0.04 &    1.33$\pm$0.06 &    0.04$\pm$0.07 &   98.40 & \nodata &    0.59 &       7 &  22.2276 & Y/Y \\
31000451 & 00 58 33.30 & -33 47 47.6 &07Oct2001 &   19.01$\pm$0.05 &    1.32$\pm$0.07 &    0.06$\pm$0.09 &  101.40 & \nodata &    0.52 &       6 &  20.9535 & Y/Y \\
31000453 & 00 58 33.75 & -33 43 18.7 &13Nov2000 &   17.66$\pm$0.03 &    1.64$\pm$0.04 &    0.05$\pm$0.05 &  101.50 & \nodata &    1.12 &       7 &  19.2886 & Y/Y \\
31000458 & 00 58 33.58 & -33 49 39.6 &  \nodata &   17.96$\pm$0.03 &    1.55$\pm$0.05 &    0.08$\pm$0.06 &  106.80 &    3.71 & \nodata &       8 &  22.0682 & Y/Y \\
31000504 & 00 58 39.06 & -33 45 52.4 &07Oct2001 &   18.49$\pm$0.04 &    1.38$\pm$0.05 &    0.02$\pm$0.07 &  118.20 & \nodata &    0.55 &       7 &  18.8837 & Y/Y \\
31000512 & 00 58 39.93 & -33 48 09.7 &07Oct2001 &   18.75$\pm$0.04 &    1.25$\pm$0.06 &    0.02$\pm$0.07 &   98.80 & \nodata &    0.37 &       5 &  19.8858 & Y/Y \\
31000522 & 00 58 41.29 & -33 51 49.4 &  \nodata &   17.35$\pm$0.02 &    1.76$\pm$0.03 &    0.04$\pm$0.03 &  115.99 &    3.71 & \nodata &       8 &  22.3976 & Y/Y \\
31000535 & 00 58 42.57 & -33 48 33.3 &  \nodata &   17.29$\pm$0.03 &    1.80$\pm$0.04 &    0.01$\pm$0.05 &  121.09 &    1.39 & \nodata &       8 &  19.6359 & Y/Y \\
31000550 & 00 58 43.51 & -33 50 30.7 &  \nodata &   18.47$\pm$0.04 &    1.48$\pm$0.05 &    0.09$\pm$0.07 &   99.68 &    3.71 & \nodata &       8 &  20.9087 & Y/Y \\
31000554 & 00 58 44.68 & -33 41 56.1 &07Oct2001 &   17.28$\pm$0.03 &    1.76$\pm$0.04 &    0.05$\pm$0.05 &  117.40 & \nodata &    1.14 &       7 &  16.9310 & Y/Y \\
31000580 & 00 58 46.43 & -33 45 47.9 &07Oct2001 &   18.51$\pm$0.04 &    1.39$\pm$0.05 &    0.01$\pm$0.07 &  105.40 & \nodata &    0.57 &       7 &  17.3669 & Y/Y \\
31000589 & 00 58 46.71 & -33 53 36.8 &  \nodata &   17.72$\pm$0.02 &    1.62$\pm$0.03 &    0.05$\pm$0.03 &  113.78 &    3.71 & \nodata &       8 &  23.1972 & Y/Y \\
31000691 & 00 58 56.61 & -33 36 20.8 &13Nov2000 &   18.32$\pm$0.04 &    1.33$\pm$0.05 &   -0.02$\pm$0.06 &  114.20 & \nodata &    1.19 &       7 &  16.6520 & Y/Y \\
31000695 & 00 58 56.85 & -33 37 20.7 &13Nov2000 &   18.44$\pm$0.03 &    1.30$\pm$0.05 &    0.03$\pm$0.06 &  109.20 & \nodata &    1.07 &       7 &  15.9501 & Y/Y \\
31000730 & 00 58 58.86 & -33 39 02.6 &13Nov2000 &   18.36$\pm$0.04 &    1.30$\pm$0.05 &    0.04$\pm$0.07 &   12.00 & \nodata &    0.81 &       7 &  14.6763 & Y/N \\
31000788 & 00 59 01.33 & -33 54 31.5 &07Oct2001 &   18.16$\pm$0.02 &    1.44$\pm$0.03 &   -0.00$\pm$0.03 &  101.50 & \nodata &    0.59 &       7 &  22.0496 & Y/Y \\
31000795 & 00 59 02.34 & -33 47 06.2 &  \nodata &   17.28$\pm$0.03 &    1.37$\pm$0.04 &   -0.24$\pm$0.05 &   51.00 &    4.70 & \nodata & \nodata &  14.9526 & N/N \\
31000807 & 00 59 02.82 & -33 47 38.6 &  \nodata &   16.84$\pm$0.03 &    1.50$\pm$0.04 &   -0.31$\pm$0.05 &   37.70 &    4.70 & \nodata & \nodata &  15.2325 & N/N \\
31000811 & 00 59 02.80 & -33 50 49.5 &  \nodata &   17.54$\pm$0.03 &    1.38$\pm$0.05 &   -0.02$\pm$0.05 &    3.58 &    2.07 & \nodata &       8 &  17.9429 & N/N \\
31000813 & 00 59 03.41 & -33 45 50.1 &07Oct2001 &   18.62$\pm$0.04 &    1.30$\pm$0.05 &    0.07$\pm$0.07 &  102.50 & \nodata &    0.65 &       7 &  13.9964 & Y/Y \\
31000815 & 00 59 04.03 & -33 40 31.4 &07Oct2001 &   18.25$\pm$0.04 &    1.39$\pm$0.05 &    0.02$\pm$0.06 &   97.50 & \nodata &    0.66 &       7 &  13.1258 & Y/Y \\
31000822 & 00 59 04.30 & -33 44 05.9 &  \nodata &   17.74$\pm$0.03 &    1.66$\pm$0.04 &    0.05$\pm$0.05 &  108.31 &    3.71 & \nodata &       8 &  13.1136 & Y/Y \\
31000824 & 00 59 04.79 & -33 38 44.2 &  \nodata &   17.07$\pm$0.03 &    1.88$\pm$0.04 &    0.01$\pm$0.05 &  109.93 &    1.60 & \nodata & \nodata &  13.6755 & N\tablenotemark{e}/Y \\
32000206 & 00 57 55.07 & -33 59 40.9 &28Jan2004 &   17.39$\pm$0.03 &    1.73$\pm$0.04 &    0.05$\pm$0.04 &  114.09 & \nodata &    0.96 &       7 &  37.2261 & Y/Y \\
32000440 & 00 58 26.41 & -34 00 56.4 &07Oct2001 &   20.21$\pm$0.08 &    1.03$\pm$0.10 &    0.27$\pm$0.13 &  116.60 & \nodata &    0.42 &       6 &  33.9410 & Y/Y \\
32000568 & 00 58 43.12 & -34 03 04.6 &13Nov2000 &   18.28$\pm$0.04 &    1.33$\pm$0.05 &    0.09$\pm$0.05 &  127.20 & \nodata &    0.50 &       7 &  34.3987 & Y/Y \\
32000683 & 00 58 52.46 & -33 58 08.8 &07Oct2001 &   18.50$\pm$0.04 &    1.41$\pm$0.05 &    0.03$\pm$0.05 &  109.90 & \nodata &    0.64 &       7 &  27.3635 & Y/Y \\
51001133 & 01 07 22.41 & -34 39 52.4 &27Jan2004 &   18.40$\pm$0.03 &    1.42$\pm$0.03 &    0.03$\pm$0.03 &  118.78 & \nodata &    0.76 &       7 & {\bf 118.2983} & Y/Y \\
59000195 & 01 07 51.03 & -34 19 31.5 &31Dec2004 &   19.68$\pm$0.06 &    1.00$\pm$0.08 &    0.17$\pm$0.09 &   70.01 & \nodata &    0.43 &       4 & {\bf 107.3482} & Y/N \\
\enddata
\label{tab:rvfull}

\tablenotetext{a}{Dates for stars multiply observed by us are given in
  Table \ref{tab:rvmean}.}

\tablenotetext{b}{Units are ${\rm km\,s^{-1}}$.}

\tablenotetext{c}{Errors from literature stars;
  1/$\sqrt{ \sum(1/\epsilon_{v_i}^2)}$ for multiply observed stars.  Both
  are given in ${\rm km\,s^{-1}}$.  Errors for stars observed by us on Nov
  2000, Oct 2001, Jan 2004, and Dec 2004 are adopted as 10, 4, 1.5, and 2.5
  ${\rm km\,s^{-1}}$, respectively. }

\tablenotetext{d}{Satisfaction of our photometric criteria (\S3) is denoted
  by a ``Y'' or ``N'' for P.  Satisfaction of our velocity criteria (\S4)
  is denoted similarly for V.}

\tablenotetext{e}{Star selected as giant candidate but fell redward of
  our RGB/RHB selection at the bright end.}

\tablenotetext{f}{Previously observed star that is consistent with our
  photometric candidate constraints but does not satisfy our $\chi$
  morphological constraint.}

\tablenotetext{g}{Photometrically selected BHB candidate.}

\tablenotetext{h}{Star fell redward of our BHB selection.}

\tablenotetext{i}{Star fell blueward of our 2CD selection limit.}

\tablenotetext{j}{Mean $v_{\rm hel}$ inconsistent with Sculptor but at
  least one individual observation was consistent.}

\end{deluxetable}

\newpage
\begin{deluxetable}{ l c c c}
\tabletypesize{\small}
\tablewidth{0pt}
\tablecaption{Summary of Photometric Selection Accuracy}
\tablehead{\colhead{} & \colhead{V: Yes} & \colhead{V: No} & \colhead{\% Correct} }
\startdata
P: Yes (RGB) &      137  &  8  &\phn94 \\
P: Yes (BHB) &\phn\phn2  &  0  &   100 \\
P: No        &\phn\phn4  &  6  &\phn60 \\
P: Yes (Lit) &\phn\phn9  &  1  &\phn90 \\
P: No  (Lit) &\phn\phn5  &  7  &\phn58 \\
\hline
P: Yes (Tot) &      148  &  8  &\phn94 \\
\enddata
\label{tab:pvcomp}
\end{deluxetable}

\newpage
\begin{deluxetable}{l c c c c c c c}
\tabletypesize{\small}
\tablewidth{0pt}
\tablecaption{ Mean Magnitude and Color Errors\tablenotemark{a} }
\tablehead{ \colhead{Sample\tablenotemark{b}} & \colhead{$N_{\rm fields}$} & \colhead{$N_{\rm stars}$} & \colhead{$\langle \epsilon_M \rangle$} &
\colhead{$\langle \epsilon_{(M-T_2)} \rangle$} & \colhead{$\langle \epsilon_{(M-DDO51)} \rangle$} &
\colhead{$\langle \epsilon_V \rangle$} & \colhead{$\langle \epsilon_{(B-V)} \rangle$} }
\startdata
Error Limit         & 96      & 11794 & 0.041$\pm$0.023 & 0.057$\pm$0.031 & 0.061$\pm$0.034     &         \nodata &         \nodata  \\
Giants              & 96      & \phn2018  & 0.051$\pm$0.023 & 0.067$\pm$0.029 & 0.073$\pm$0.033     &         \nodata &         \nodata  \\
RHB\tablenotemark{c}             & \nodata & \phn\phn386   & 0.104$\pm$0.023 & 0.129$\pm$0.024 & 0.156$\pm$0.030\tablenotemark{d} & 0.049$\pm$0.018 & 0.070$\pm$0.026  \\
Lower RGB           & \nodata & \phn\phn677   & 0.138$\pm$0.046 & 0.166$\pm$0.054 & 0.219$\pm$0.080\tablenotemark{d} & 0.064$\pm$0.028 & 0.100$\pm$0.044  \\
BHB                 & 96      & \phn1096  & 0.100$\pm$0.036 & 0.155$\pm$0.048 & 0.148$\pm$0.052\tablenotemark{d} &         \nodata &         \nodata  \\
$M\leq19.0$         & 95      & \phn\phn634   & 0.029$\pm$0.009 & 0.040$\pm$0.011 & 0.041$\pm$0.014     &         \nodata &         \nodata  \\
$M\leq20.3$         & 80      & \phn1410  & 0.047$\pm$0.023 & 0.060$\pm$0.025 & 0.066$\pm$0.031     &         \nodata &         \nodata  \\
$M\leq21.0$         & 53      & \phn\phn134   & 0.047$\pm$0.017 & 0.077$\pm$0.026 & 0.070$\pm$0.024     &         \nodata &         \nodata  \\
$T_2\leq19.9$       & 70      & \phn\phn442   & 0.089$\pm$0.028 & 0.129$\pm$0.033 & 0.129$\pm$0.041\tablenotemark{d} &         \nodata &         \nodata  \\
$T_2\leq20.3$       & 43      & \phn\phn853   & 0.097$\pm$0.030 & 0.147$\pm$0.040 & 0.143$\pm$0.045\tablenotemark{d} &         \nodata &         \nodata  \\
\enddata
\label{tab:meanerr}
\tablenotetext{a}{$\pm$ values are standard deviations.}

\tablenotetext{b}{Error Limit -- Stars satisfying error and
  morphological limits (\S2); Giants -- Stars satisfying the 2CD
  selection; RHB, Lower RGB -- Stars selected to be RHB or Lower RGB
  stars according to Equations \ref{eq:rhb} and \ref{eq:lrgb}; BHB --
  Full BHB sample selected in Figure \ref{fig:hb}.}

\tablenotetext{c}{Eight stars in this \citet{m99} sample did not have measured $M$, $T_2$, and $DDO51$ magnitudes.}

\tablenotetext{d}{These values are immaterial because the $(M-DDO51)$
  color was not used in the selection of this sample.}

\end{deluxetable}

\newpage
\begin{deluxetable}{ c c c c c c c }
\tabletypesize{\small}
\tablewidth{0pt}
\tablecaption{Counts In Offset CMD Selection Boxes}
\tablehead{ & \multicolumn{3}{c}{$M$ Limit} && \multicolumn{2}{c}{$T_2$ Limit} \\
\cline {2-4} \cline{6-7} 
\colhead{$\Delta M$} & \colhead{19.0} & \colhead{20.3} & \colhead{21.0} && \colhead{19.9} & \colhead{20.3} }
\startdata
\phm{$-$}0.00  &   \phn634   & 1410    &  134    &&  442 &  853 \\
$-0.25$  &   485   & 1207    &  111    &&  151 &  613 \\
$-0.50$  &   288   &  \phn945    &\phn   70    &&\phn   50 &  215 \\
$-0.75$  &   120   &  \phn698    &\phn   56    && \phn  18 &\phn   69 \\
$-1.00$  & \phn34   &  \phn445    &\phn   42    && \phn  13 & \phn  27 \\
\cline{2-2}
$-1.25$  &\phn\phn     6   &\phn  219    &\phn   32    &&\phn   11 &\phn   19 \\
$-1.50$  &\phn\phn     6   &\phn  102    &\phn   23    &&\phn   10 &\phn   14 \\
\cline{6-6}
$-1.75$  &\phn\phn     7   &\phn\phn   48    &\phn   20    &&\phn\phn    5 &\phn   10 \\
\cline{7-7}
\cline{3-3}
$-2.00$  &\phn\phn     5   &\phn\phn   20    &\phn   12    &&\phn\phn    3 &\phn\phn    6 \\
\cline{4-4}
$-2.25$  &\phn\phn     4   &\phn\phn   17    &\phn\phn    8    &&\phn\phn    2 & \phn\phn   5 \\
$-2.50$  &\phn\phn     5   &\phn\phn   11    &\phn\phn    9    &&\phn\phn    2 &\phn\phn    4 \\
$-2.75$  &\phn\phn     2   &\phn\phn   12    &\phn\phn    7    &&\phn\phn    4 & \phn\phn   3 \\
$-3.00$  &\phn\phn     1   &\phn\phn   12    &\phn\phn    5    &&\phn\phn    4 & \phn\phn   5 \\
$-3.25$  & \nodata & \nodata & \nodata &&\phn\phn    5 &\phn\phn    5 \\
$-3.50$  & \nodata & \nodata & \nodata &&\phn\phn    1 &\phn\phn    4 \\
$-3.75$  & \nodata & \nodata & \nodata &&\phn\phn    1 &\phn\phn    2 \\
$-4.00$  & \nodata & \nodata & \nodata &&\phn\phn    2 &\phn\phn    2 \\
$-4.25$  & \nodata & \nodata & \nodata &&\phn\phn    2 &\phn\phn    1 \\
$-4.50$  & \nodata & \nodata & \nodata &&\phn\phn    1 &\phn\phn    1 \\
$-4.75$  & \nodata & \nodata & \nodata &&\phn\phn    0 &\phn\phn    0 \\
$-5.00$  & \nodata & \nodata & \nodata &&\phn\phn    0 &\phn\phn    0 \\
$-5.25$  & \nodata & \nodata & \nodata &&\phn\phn    1 &\phn\phn    0 \\
$-5.50$  & \nodata & \nodata & \nodata &&\phn\phn    2 &\phn\phn    0 \\
$-5.75$  & \nodata & \nodata & \nodata &&\phn\phn    2 &\phn\phn    0 \\
\tableline
Area\tablenotemark{a}   & \phs7.79    & \phs7.00    & \phs4.22    && \phs5.95 & \phs3.72 \\
\tableline
$\Sigma_{\rm CMD}$\tablenotemark{b}          &      \phs0.16 &      \phs0.57 &      \phs0.48 &  &    \phs0.10 &      \phs0.18 \\
$\sigma_{\Sigma_{\rm CMD}}$\tablenotemark{b} & $\pm$0.08 & $\pm$0.15 & $\pm$0.18 & &$\pm$0.06 & $\pm$0.11 \\
\enddata
\tablenotetext{a}{Units are square degrees.}
\tablenotetext{b}{Units are 10$^{-3}$ arcmin$^{-2}$.}
\label{tab:cmdbg}
\end{deluxetable}

\newpage
\begin{deluxetable}{ l c c c c c }
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecaption{Control Field Background Number Densities\tablenotemark{a}}
\tablehead{ \colhead{Sample\tablenotemark{b}} & \colhead{$\sum_{\mbox{North}}$} & \colhead{$\sum_{\mbox{South}}$} & \colhead{$\sum_{\mbox{East}}$} & \colhead{$\sum_{\mbox{West}}$} & \colhead{$\sum_{\mbox{CF}}$} }
\startdata
Giants        & $5.7^{+9.3}_{-5.7}\ ^{+4.5}_{-4.5}$ & $5.7^{+9.3}_{-5.7}\ ^{+4.5}_{-4.5}$ & $5.7^{+9.3}_{-5.7}\ ^{+4.5}_{-4.5}$ & $2.8^{+8.2}_{-2.8}\ ^{+3.7}_{-2.8}$ & $5.0^{+4.5}_{-2.6}\ ^{+2.2}_{-2.1}$ \\
$M\leq19.0$   & $0.0^{+6.5}_{-0.0}\ ^{+3.1}_{-0.0}$     & $0.0^{+6.5}_{-0.0}\ ^{+3.1}_{-0.0}$     & $0.0^{+6.5}_{-0.0}\ ^{+3.1}_{-0.0}$     & $0.0^{+6.5}_{-0.0}\ ^{+3.1}_{-0.0}$     & $0.0^{+3.3}_{-0.0}\ ^{+1.6}_{-0.0}$           \\
$M\leq20.3$   & $0.0^{+6.5}_{-0.0}\ ^{+3.1}_{-0.0}$     & $2.8^{+8.2}_{-2.8}\ ^{+3.7}_{-2.8}$ & $0.0^{+6.5}_{-0.0}\ ^{+3.1}_{-0.0}$     & $0.0^{+6.5}_{-0.0}\ ^{+3.1}_{-0.0}$     & $0.7^{+3.5}_{-0.7}\ ^{+1.6}_{-0.7}$ \\
$M\leq21.0$   & $2.8^{+8.2}_{-2.8}\ ^{+3.7}_{-2.8}$ & $2.8^{+8.2}_{-2.8}\ ^{+3.7}_{-2.8}$ & $0.0^{+6.5}_{-0.0}\ ^{+3.1}_{-0.0}$     & \nodata      & $1.9^{+4.4}_{-1.3}\ ^{+2.0}_{-1.3}$ \\
$T_2\leq19.9$ & \nodata             & \nodata             & $0.0^{+6.5}_{-0.0}\ ^{+3.1}_{-0.0}$     & \nodata             & $0.0^{+6.5}_{-0.0}\ ^{+3.1}_{-0.0}$           \\
$T_2\leq20.3$ & \nodata             & \nodata             & $0.0^{+6.5}_{-0.0}\ ^{+3.1}_{-0.0}$     & \nodata             & $0.0^{+6.5}_{-0.0}\ ^{+3.1}_{-0.0}$           \\
\enddata
\label{tab:fieldbg}
\tablenotetext{a}{Units are 10$^{-3}$ arcmin$^{-2}$. First and second error
  pairs give, respectively, the 90\% and 68\% Poissonian confidence
  limits.}
\tablenotetext{b}{See the text for definitions of the samples.}
\end{deluxetable}

\newpage
\begin{deluxetable}{ l l l l l l l l }
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{King Radial Profile Fits}
\tablehead{ & \multicolumn{2}{c}{Center Coords (J2000.0)} & & & & & \\
\cline{2-3} \colhead{Sample\tablenotemark{a}} & \colhead{$\alpha$} & \colhead{$\delta$} & \colhead{$PA$($\arcdeg$)} &
\colhead{$\varepsilon$} & \colhead{$r_{c}$($\arcmin$)} & \colhead{$r_{\rm lim}$($\arcmin$)\tablenotemark{b}} & \colhead{$\Sigma_{b}$\tablenotemark{c}} }
\startdata
$M\leq19.0$ &  $1.001727\pm0.000006$ & $-33.71026\pm0.00081$ & $95.5\pm2.7$ & $\phm{>}0.33\pm0.03$ & $6.97\pm0.69$ & $\phm{>}85.14\pm\phn7.40$ & $0.26\pm0.21$ \\
$M\leq20.3$ &  $1.002043\pm0.000039$ & $-33.70979\pm0.00146$ & $92.4\pm1.8$ & $\phm{>}0.28\pm0.03$ & $6.50\pm0.46$ & $\phm{>}80.76\pm\phn5.98$ & $2.95\pm0.54$ \\
$T_2\leq19.9$ &  $0.999622\pm0.000052$ & $-33.71548\pm0.00214$ & $96.8\pm4.1$ & $\phm{>}0.31\pm0.05$ & $8.47\pm1.06$ & $\phm{>}81.53\pm10.19$    & $1.22\pm0.38$ \\
$T_2\leq20.3$ &  $1.000712\pm0.000028$ & $-33.71270\pm0.00308$ & $94.3\pm3.1$ & $\phm{>}0.26\pm0.04$ & $8.53\pm0.78$ & $\phm{>}75.06\pm\phn5.46$ & $1.56\pm0.54$ \\
Mean\tablenotemark{d} &  $1.001663\pm0.000006$ & $-33.71077\pm0.00066$ & $93.8\pm1.3$ & $\phm{>}0.29\pm0.02$ & $7.14\pm0.33$ & $\phm{>}79.59\pm\phn3.34$ & \multicolumn{1}{c}{\nodata}  \\
\tableline
1           & 1.002486 & $-33.69407$ & \multicolumn{1}{c}{\nodata}      & $>0\phm{.00\pm0.03}$          & \multicolumn{1}{c}{\nodata}     & (80 -- 120)    & \multicolumn{1}{c}{\nodata} \\
2           & \phn\phn\nodata  & \phn\phn\nodata   & $98\phd\phn\pm2$     & $\phm{>}0.35\pm0.05$ & \multicolumn{1}{c}{\nodata}     & $\phm{>}46\phd\phn\phn\pm\phn3\phd\phn\phn$ & \multicolumn{1}{c}{\nodata} \\
3           & 1.019497 & $-33.56441$ & \multicolumn{1}{c}{\nodata}      & $<0.3\phm{0\pm0.03}$         & 7.5         & $>75\phm{.00\pm10.03}$        & \multicolumn{1}{c}{\nodata} \\
4           & 1.003975 & $-33.69662$ & $95.4\pm4.3$ & \phs$0.34\pm0.04$ & $8.9\phn\pm0.9$ & $\phm{>}95\phd\phn\phn\pm10\phd\phn\phn$& \multicolumn{1}{c}{\nodata} \\
5           & 1.001206 & $-33.71407$ & $99\phd\phn\pm1$     & $\phm{>}0.32\pm0.03$ & $5.8\phn\pm1.6$ & $\phm{>}76.5\phn\pm\phn5.0\phn$ & \multicolumn{1}{c}{\nodata} \\
6           & 1.007778 & $-33.70000$ & $98\phd\phn\pm2$     & $\phm{>}0.20\pm0.05$ & $7.56\pm0.7$& $\phm{>}40\phd\phn\phn\pm\phn4\phd\phn\phn$ & \multicolumn{1}{c}{\nodata} \\
\enddata
\label{tab:rpkingfits}
\tablenotetext{a}{References: (1) \citet{s38a,s38b}; (2) \citeauthor*{H61}; (3) \citet{DKK}; (4) \citet{e88b}; (5) \citeauthor*{IH95}; (6) \citeauthor*{W03}.}
\tablenotetext{b}{This parameter is described as the tidal radius, $r_t$,
  in most treatments, including the original discussion by \citet{king62}.
  We have adopted the name limiting radius, $r_{\rm lim}$, here to avoid
  confusion between this {\it fitting parameter} and the true tidal radius
  of the system.}
\tablenotetext{c}{Units are 10$^{-3}$ arcmin$^{-2}$.}
\tablenotetext{d}{Error weighted mean of the four samples.  Errors will be
  slightly under-estimated since the samples are not completely
  independent.}
\end{deluxetable}

\newpage
\begin{deluxetable}{ l c c c c c c c }
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{PLC Radial Profile Fits}
\tablehead{ & \multicolumn{2}{c}{Center Coords (J2000.0)} & & & & &  \\
\cline{2-3} \colhead{Sample} & \colhead{$\alpha$} & \colhead{$\delta$} & \colhead{$PA$($\arcdeg$)} &
\colhead{$\varepsilon$} & \colhead{$r_{c}$($\arcmin$)} & \colhead{$\nu$} & \colhead{$\Sigma_{b}$\tablenotemark{a}} }
\startdata
$M\leq19.0$ &  $1.001751\pm0.000008$ & $-33.70764\pm0.00047$ & $89.81\pm0.12$ & $0.33\pm0.04$ & $10.73\pm1.03$ &  $2.03\pm0.13$  & $0.00\pm0.04$\tablenotemark{b} \\
$M\leq20.3$ &  $1.002271\pm0.000005$ & $-33.71114\pm0.00050$ & $89.43\pm0.38$ & $0.27\pm0.03$ & $ 8.60\pm0.69$ &  $1.74\pm0.10$  & $0.42\pm1.71$ \\
$T_2\leq19.9$ &  $0.991578\pm0.000015$ & $-33.71696\pm0.00205$ & $89.90\pm0.08$ & $0.49\pm0.03$ & $19.55\pm3.39$ &  $2.82\pm0.55$  & $0.80\pm0.59$ \\
$T_2\leq20.3$ &  $1.001197\pm0.000004$ & $-33.71297\pm0.00069$ & $89.90\pm0.03$ & $0.23\pm0.04$ & $11.77\pm1.41$ &  $1.99\pm0.19$  & $0.00\pm0.34$\tablenotemark{c} \\
Mean\tablenotemark{d} &  $1.001299\pm0.000003$ & $-33.71016\pm0.00030$ & $89.89\pm0.03$ & $0.34\pm0.02$ & $11.73\pm0.50$ &  $1.88\pm0.07$ & \nodata \\
\enddata
\label{tab:rpplcfits}
\tablenotetext{a}{Units are 10$^{-3}$ arcmin$^{-2}$.}
\tablenotetext{b}{Value: $\Sigma_b = 2.19\times10^{-8}$ arcmin$^{-2}$.}
\tablenotetext{c}{Value: $\Sigma_b = 2.70\times10^{-6}$ arcmin$^{-2}$.}

\tablenotetext{d}{Error weighted mean of the four samples.  Errors will
  be slightly under-estimated since the samples are not completely
  independent.}

\end{deluxetable}

\newpage
\begin{deluxetable}{ l c c c c c c c c c}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecaption{Goodness-of-fit Estimates ($\chi^2$)}
\tablehead{ & \multicolumn{2}{c}{Model $\Sigma_b$} & & \multicolumn{6}{c}{Measured $\Sigma_b$} \\ \cline{2-3} \cline{5-10} \colhead{Sample} & \colhead{King} & \colhead{PLC} & & \colhead{King} & \colhead{PLC} & \colhead{K+B\tablenotemark{a}} & \colhead{$r_{\rm break}$\tablenotemark{a,b}} & \colhead{K+B\tablenotemark{c}} & \colhead{$r_{\rm break}$\tablenotemark{c,b}} }
\startdata
$M\leq19.0$   & 4.38 & 4.05 && 4.42 & 4.37 & 3.98 & 61 & 4.26 & 79 \\
$M\leq20.3$   & 8.77 & 5.67 && 9.58 & 5.54 & 7.81 & 61 & 7.74 & 61 \\
$T_2\leq19.9$ & 3.46 & 5.03 && 5.05 & 5.97 & 2.70 & 57 & 2.71 & 59 \\
$T_2\leq20.3$ & 5.06 & 4.06 && 5.64 & 3.96 & 4.36 & 55 & 4.46 & 60 \\
\enddata
\label{tab:fitchi}
\tablenotetext{a}{``King+Break'' profile using the least-squares fit power law to the density points beyond $r_{\rm break}$ as given in Figure \ref{fig:allsamprp}.  The least-squares fit for the $M\leq20.3$ did not include the final point (because it was below the background) so the $\Sigma \propto r^{-1.9}$ fit is actually worse than the $\Sigma \propto r^{-2}$ fit.} 
\tablenotetext{b}{Semi-major axis distance given in arcmin.}
\tablenotetext{c}{``King+Break'' profile using a $\Sigma \propto r^{-2}$ power law for the break population.}
\end{deluxetable}

\newpage
\begin{deluxetable}{ l c c l }
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecaption{Kolmogorov-Smirnov Statistics for Split RGB Populations}
\tablehead{ \colhead{Comparison} & \colhead{$N_e$} & \colhead{$D$} & \colhead{KS\%} }
\startdata
$M\leq19.0$ blue to red & 157.6656 & 0.2491 & \phn4.2483$\times10^{-7}$ \\
$M\leq20.3$ blue to red & 364.2317 & 0.1562 & \phn3.0136$\times10^{-6}$ \\
$T_2\leq20.3$ to $M\leq20.3$ blue & 339.8766 & 0.0233 & 99.196                \\
$T_2\leq20.3$ to $M\leq20.3$ red  & 360.7070 & 0.1522 & \phn8.9081$\times10^{-6}$ \\
\enddata
\label{tab:ks}
\end{deluxetable}

\newpage
\begin{deluxetable}{ l c c c c c c c }
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{King Radial Profile Fits for Split RGB Populations}
\tablehead{ & \multicolumn{2}{c}{Center Coords (J2000.0)} & & & & & \\
\cline{2-3} \colhead{Sample} & \colhead{$\alpha$} & \colhead{$\delta$} & \colhead{$PA$($\arcdeg$)} &
\colhead{$\varepsilon$} & \colhead{$r_{c}$($\arcmin$)} & \colhead{$r_{\rm lim}$($\arcmin$)} & \colhead{$\Sigma_{\rm CMD}$\tablenotemark{a}} }
\startdata
Blue $M\leq19.0$ & $1.002102\pm0.000011$ & $-33.70122\pm0.00131$ & $96.3\pm4.7$ & $0.27\pm0.05$ & $9.57\pm1.31$ & $89.24\pm10.78$    & $0.12\pm0.07$ \\
Red $M\leq19.0$  & $1.001609\pm0.000007$ & $-33.71245\pm0.00091$ & $96.0\pm3.1$ & $0.41\pm0.04$ & $6.08\pm0.86$ & $65.74\pm\phn7.00$ & $0.05\pm0.04$ \\
Blue $M\leq20.3$ & $1.002319\pm0.000048$ & $-33.70173\pm0.00256$ & $92.6\pm2.1$ & $0.25\pm0.04$ & $7.47\pm0.78$ & $92.63\pm\phn9.96$ & $0.44\pm0.13$ \\
Red $M\leq20.3$  & $1.002213\pm0.000032$ & $-33.71280\pm0.00219$ & $96.9\pm3.0$ & $0.34\pm0.03$ & $5.95\pm0.59$ & $71.28\pm\phn5.48$ & $0.26\pm0.10$ \\
\enddata
\label{tab:rpsplitfits}
\tablenotetext{a}{Units are 10$^{-3}$ arcmin$^{-2}$ as derived from the
  ``CMD offset'' method.}
\end{deluxetable}

\newpage
\begin{deluxetable}{ l c c c c c c }
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecaption{Fractional Mass Loss Estimates\tablenotemark{a}}
\tablehead{ \colhead{Sample} & \colhead{$n_{\rm break}$\tablenotemark{b}} & \colhead{$\Sigma_{\rm break}$\tablenotemark{c}} & \colhead{$r_{xt}$($\arcmin$)} & \colhead{$n_{xt}$\tablenotemark{b}} & \colhead{$\left( \frac{df}{dt}\right)_1$\tablenotemark{d}} & \colhead{$\left( \frac{df}{dt}\right)_2$\tablenotemark{d}} }
\startdata
$M\leq19.0$   &\phn623.7 & 1.97 &\phn80.4 &\phn5.3 & 3.97 &\phn4.41 \\
$M\leq20.3$   &   1350.6 & 7.63 &   104.5 &   37.5 & 5.62 &\phn7.89 \\
$T_2\leq19.9$ &\phn422.4 & 3.61 &   135.8 &   17.6 & 4.84 &   11.95 \\
$T_2\leq20.3$ &\phn839.1 & 5.27 &   104.5 &   10.1 & 2.44 &\phn8.77 \\
Mean          & \nodata & \nodata & \nodata & \nodata & 4.22 &\phn8.26 \\
\enddata
\tablenotetext{a}{Using a value of $r_{\rm break}=61\farcm8$ for all
  samples.}
\tablenotetext{b}{Non-integer values due to background subtraction.}
\tablenotetext{c}{Units are 10$^{-3}$ arcmin$^{-2}$.}
\tablenotetext{d}{Units are 10$^{-2}\,{\rm Gyr^{-1}}$.}
\label{tab:dfdt}
\end{deluxetable}
